A Scalable Multi-Robot Framework for Decentralized and Asynchronous Perception-Action-Communication Loops

We develop a decentralized Perception-Action-Communication (PAC) system for multi-robot teams that enables them to collaborate in large scale, outdoor environments. Our system natively supports deployments at any scale by leveraging a graph neural network (GNN) to diffuse information hop-by-hop across the fleet's network. This achieves global collaboration from individual robots limited to local sensing and communication. Fully asynchronous, the core modules of PAC: perception, inter-robot communication, message aggregation and action are clocked at different frequencies with information flowing between them through buffers. We implement the PAC system as a series of highly extensible ROS2 nodes to serve as the foundational infrastructure for deployable swarm systems. PAC is validated in the real world with outdoor experiments with up to N=20 quadrotor robots and in simulations based on real-world data with up to N=100. These validations show that our system upholds crucial properties for field-deployable robot collectives: scalability, resiliency and repeatability.

==> figures/graph_shift_register.tex <==

\usetikzlibrary{shapes} 
\usetikzlibrary{arrows} 

\def \bie {$\displaystyle{}
\def \eie {{\ }$}}

\definecolor{mygreen}       {rgb} {0.10,0.50,0.10}

\def \thisplotscale {1.6}
\def \unit {\thisplotscale cm}

\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = blue!15,
                      draw = black,
                      text = black]

\tikzstyle {Phi} = [block, 
thin,
minimum width = 0.76*\unit, 
minimum height = 0.44*\unit, 
anchor = west]

\tikzstyle {sum} = [circle, 
thin,
minimum width  = 0.26*\unit, 
minimum height = 0.26*\unit, 
anchor = center,
draw = black,
fill = blue!15]


\def \deltax   {1.90}
\def \deltay   {1.15}
\def \sumshift {0.50}

\def\shiftop      {$\red{\bbS}$}
\def\signaln      {\bie \qquad~~ \blue{\bbm_{0i}^\ell = \red{\bbx_i^{\ell-1}}} \phantom{\sum_{j\in \mathcal N(i)}}\eie}
\def\signalnmone  {\bie \blue{\bbm_{1i}^\ell} = \red{\sum_{j\in \mathcal N(i)}} \red{S_{ij}} \, \blue{\bbm_{0j}^\ell} \eie}
\def\signalnmtwo  {\bie \blue{\bbm_{2i}}^\ell = \red{\sum_{j\in \mathcal N(i)}} \red{S_{ij}} \, \blue{\bbm_{1j}^\ell} \eie}
\def\signalnmthree{\bie \blue{\bbm_{3i}}^\ell = \red{\sum_{j\in \mathcal N(i)}} \red{S_{ij}} \, \blue{\bbm_{2j}^\ell} \eie}
\def\signaloutput {\bie \qquad \qquad
                            \red{\bbx_i^{\ell} = 
                                \sigma \bigg[ \sum_k 
                                    \green{\bbH_{k}^\ell} \blue{\bbm_{ki}^{\ell}} 
                                        \bigg]}\eie}




{\footnotesize
\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]

\path[fill = black!15, draw, opacity = 0.2] ( 0.0, -1.75) -- ++ (11.05, 0) -- ++ (0, 2.4)  -- ++ (-11.05, 0) -- cycle;
\path[] (10.5, -1.68) node[above] {Layer $\ell$};

\node (origin) [] {};
\path (origin) ++ (0, 0) node (first) [] {};

{\path (origin) ++ (\deltax, 0) node (0) [Phi] {\shiftop};}
{\path (0.east) ++ (\deltax, 0) node (1) [Phi] {\shiftop};}
{\path (1.east) ++ (\deltax, 0) node (2) [Phi] {\shiftop};}

\path (2.east) ++ (\sumshift*\deltax, 0) node [anchor=west] (last) [] {};

{\path (origin) ++ (\sumshift*\deltax, -\deltay) node (sum0)  [sum] {$+$};}
{\path (0.east) ++ (\sumshift*\deltax, -\deltay) node (sum1)  [sum] {$+$};}
{\path (1.east) ++ (\sumshift*\deltax, -\deltay) node (sum2) [sum] {$+$};}
{\path (2.east) ++ (\sumshift*\deltax, -\deltay) node (sum3) [sum] {$+$};}

{\path[-stealth]  (first) edge [above]         node (eq0) {\signaln}       (0);}
{\path[-stealth]  (0)     edge [above]         node (eq1) {\signalnmone}   (1);}
{\path[-stealth] (1)     edge [above]         node (eq2){\signalnmtwo}   (2);}	
{\path[-]        (2)     edge [above, at end] node (eq3) {\signalnmthree} (sum3|-last);}

{\path[-stealth, draw] (sum0 |- first) -- (sum0) node [midway, left] {$\green{\bbH_{0}^\ell}$};}	
{\path[-stealth, draw] (sum1 |- 0)     -- (sum1) node [midway, left] {$\green{\bbH_{1}^\ell}$};}	
{\path[-stealth, draw] (sum2 |- 1)     -- (sum2) node [midway, left] {$\green{\bbH_{2}^\ell}$};}	
{\path[-stealth, draw] (sum3 |- 2)     -- (sum3) node [midway, left] {$\green{\bbH_{3}^\ell}$};}

{\path[-stealth, draw] (sum0) -- (sum1);}
{\path[-stealth, draw] (sum1) -- (sum2);}
{\path[-stealth, draw] (sum2) -- (sum3);}

{\path[]  (sum0.south) node [below] {$   \green{\bbH_0^\ell} \blue{\bbm_{0i}} $};}
{\path[]  (sum1.south) node [below] {$+\,\green{\bbH_1^\ell} \blue{\bbm_{1i}} \phantom{+}\,$};}
{\path[] (sum2.south) node [below] {$+\,\green{\bbH_2^\ell} \blue{\bbm_{2i}} \phantom{+}\,$};}
{\path[] (sum3.south) node [below] {$+\,\green{\bbH_3^\ell} \blue{\bbm_{3i}} \phantom{+}\,$};}

{\path[-stealth] (sum3) edge [above, near end] 
                node {\signaloutput} ++ (0.45*\deltax, 0);}

\path (eq0) ++ (0, 0.5) node [above] {\includegraphics[width =0.13\linewidth]{figures/343a_big_graph_a.pdf}};
\path (eq1) ++ (0, 0.5) node [above] {\includegraphics[width =0.13\linewidth]{figures/343b_big_graph_b.pdf}};
\path (eq2) ++ (0, 0.5) node [above] {\includegraphics[width =0.13\linewidth]{figures/343c_big_graph_c.pdf}};
\path (eq3) ++ (0, 0.5) node [above] {\includegraphics[width =0.13\linewidth]{figures/343d_big_graph_d.pdf}};


\end{tikzpicture}}


